Simulating many-engine spacecraft: Exceeding 1 quadrillion degrees of freedom via information geometric regularization

We present an optimized implementation of the recently proposed information geometric regularization (IGR) for unprecedented scale simulation of compressible fluid flows applied to multi-engine spacecraft boosters. We improve upon state-of-the-art computational fluid dynamics (CFD) techniques along computational cost, memory footprint, and energy-to-solution metrics. Unified memory on coupled CPU--GPU or APU platforms increases problem size with negligible overhead. Mixed half/single-precision storage and computation on well-conditioned numerics is used. We simulate flow at 200 trillion grid points and 1 quadrillion degrees of freedom, exceeding the current record by a factor of 20. A factor of 4 wall-time speedup is achieved over optimized baselines. Ideal weak scaling is seen on OLCF Frontier, LLNL El Capitan, and CSCS Alps using the full systems. Strong scaling is near ideal at extreme conditions, including 80% efficiency on CSCS Alps with an 8-node baseline and stretching to the full system.

==> figures/igr_lad.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
	group style={group size=2 by 2,
	horizontal sep=0.55cm,
        vertical sep=0.5cm,},
    ]
    \nextgroupplot[
        ylabel={$p(x)$},
        height=0.14\textwidth,
        width=0.20\textwidth,
        ymin=0.0,
        ymax=1.0,
        xmin=0.875,
        xmax=0.95,
        yticklabels={{$0$}},
        xmajorticks=false,
        xtick={0.87, 0.9, 0.93},
        ymajorticks=false,
        enlarge x limits=0.,
        enlarge y limits=0.,
        legend style={
            at={(1.015,1.0)},inner sep=3pt,anchor=south,legend columns=3,
            legend cell align={left}, draw=none,fill=none},
	]	
    
        \addlegendimage{steelblue,ultra thick}
        \addlegendimage{orange,ultra thick}
        \addlegendimage{rust,ultra thick}
    
        \legend{Exact, LAD (current SoA), IGR (this work)}

        \addplot[steelblue,ultra thick] 
            table[x index={0},y index={1}, col sep=space, each nth point=5, 
            filter discard warning=false, unbounded coords=discard] 
            {data/igr_lad/ref_shock_data.csv};
        \addplot[orange,ultra thick] 
            table[x index={0},y index={3}, col sep=space, each nth point=5, 
            filter discard warning=false, unbounded coords=discard]
            {data/igr_lad/lad_shock_data.csv};
        
    \nextgroupplot[
        ylabel={},
        height=0.14\textwidth,
        width=0.20\textwidth,
        ymin=0.3725,
        ymax=0.4225,
        xmin=0.0,
        xmax=1.0,
        yticklabels={{$0$}},
        xmajorticks=false,
        xtick={0.2, 0.5, 0.8},
        ymajorticks=false,
        enlarge x limits=0.,
        enlarge y limits=0.,
	]	
        \addplot[steelblue,ultra thick] 
            table[x index={0},y index={1}, col sep=space, each nth point=5, 
            filter discard warning=false, unbounded coords=discard]
            {data/igr_lad/ref_osc_data.csv};
        \addplot[orange,ultra thick] 
            table[x index={0},y index={3}, col sep=space, each nth point=5, 
            filter discard warning=false, unbounded coords=discard] 
            {data/igr_lad/lad_osc_data.csv};

    \nextgroupplot[
        xlabel={$x$},
	ylabel={$p(x)$},
	height=0.14\textwidth,
	width=0.20\textwidth,
        ymax=1.0,
        xmin=0.875,
        xmax=0.95,
        yticklabels={{$0$}},
        xmajorticks=false,
        xtick={0.87, 0.9, 0.93},
        ymajorticks=false,
        yminorticks=false,
        ymin=0,
	]	
        \addplot[steelblue,ultra thick] 
            table[x index={0},y index={1}, col sep=space, each nth point=5, 
            filter discard warning=false, unbounded coords=discard]
            {data/igr_lad/ref_shock_data.csv};
        \addplot[rust,ultra thick] 
            table[x index={0},y index={3}, col sep=space, each nth point=5,
            filter discard warning=false, unbounded coords=discard]
            {data/igr_lad/igr_shock_data.csv};
        
    \nextgroupplot[
        xlabel={$x$},
        height=0.14\textwidth,
        width=0.20\textwidth,
        ymin=0.3725,
        ymax=0.4225,
        xmin=0.0,
        xmax=1.0,
        yticklabels={{$0$}},
        xmajorticks=false,
        xtick={0.2, 0.5, 0.8},
        ymajorticks=false,
	]	
        \addplot[steelblue,ultra thick] 
            table[x index={0},y index={1}, col sep=space, each nth point=5, 
            filter discard warning=false, unbounded coords=discard]
            {data/igr_lad/ref_osc_data.csv};
        \addplot[rust,ultra thick]
            table[x index={0},y index={3}, col sep=space, each nth point=5,
            filter discard warning=false, unbounded coords=discard]
            {data/igr_lad/igr_osc_data.csv};
            
\end{groupplot}

\node[anchor=north, yshift=-2ex] at (group c1r2.south) {(a) Shock problem};
\node[anchor=north, yshift=-2ex] at (group c2r2.south) {(b) Oscillatory problem};
\node[rotate=90] at ($ (group c1r1.west) $) [yshift=0.8cm]
  {(i) LAD v.\ Exact};
\node[rotate=90] at ($ (group c1r2.west) $) [yshift=0.8cm]
  {(ii) IGR v.\ Exact};

\end{tikzpicture}


==> figures/regularization.tex <==
\begin{tikzpicture}

\begin{groupplot}[
    compat=1.3,
    group style={group size=2 by 1,
    horizontal sep=0.55cm},
]
\nextgroupplot[
    xlabel={$\phi_(x)$},
    ylabel={$t$},
    height=0.2025\textwidth,
    width=0.2025\textwidth,
    ymin=-0.05,
    ymax=1.0,
    xmin=-0.05,
    xmax=1.0,
    xticklabels={{$x_1$}, {$x_2$}},
    yticklabels={{$0$}},
    xtick={0,0.5},
    ytick={0},
    legend style={
        at={(1.10,1.00)},inner sep=3pt,anchor=south,
        legend columns=5,legend cell align={left},
        draw=none,fill=none,
        /tikz/every even column/.append style={column sep=0.12cm}},
    ]	

    \addlegendimage{empty legend}
    \addlegendentry{$\alpha = $}
    \addlegendimage{steelblue,very thick}
    \addlegendimage{joshua,very thick}
    \addlegendimage{orange,very thick}
    \addlegendimage{rust,very thick}

    \addlegendentry{$0.0$ (Exact)};
    \addlegendentry{$10^{-5}$};
    \addlegendentry{$10^{-4}$};
    \addlegendentry{$10^{-3}$};
    
    %         $\alpha = 10^{-5}$, $\alpha = 10^{-4}$, $\alpha = 10^{-3}$
    % \legend{
    %     }

    \addplot[rust,very thick] 
        table[x index={1},y index={0}, col sep=comma] 
        {data/igr_trajectories/characteristics_alpha_0.001.txt};

    \addplot[rust,very thick] 
        table[x index={2},y index={0}, col sep=comma, each nth point=100, 
        filter discard warning=false, unbounded coords=discard] 
        {data/igr_trajectories/characteristics_alpha_0.001.txt};
    \addplot[orange,very thick] 
        table[x index={1},y index={0}, col sep=comma, each nth point=100,
        filter discard warning=false, unbounded coords=discard] 
        {data/igr_trajectories/characteristics_alpha_0.0001.txt};

    \addplot[orange,very thick] 
        table[x index={2},y index={0}, col sep=comma] 
        {data/igr_trajectories/characteristics_alpha_0.0001.txt};

    \addplot[joshua,very thick] 
        table[x index={1},y index={0}, col sep=comma, each nth point=100, 
        filter discard warning=false, unbounded coords=discard]
        {data/igr_trajectories/characteristics_alpha_1.0e-5.txt};

    \addplot[joshua,very thick] 
        table[x index={2},y index={0}, col sep=comma, each nth point=100, 
        filter discard warning=false, unbounded coords=discard]
        {data/igr_trajectories/characteristics_alpha_1.0e-5.txt};
    \addplot[steelblue,very thick] 
        table[x index={1},y index={0}, col sep=comma, each nth point=100, 
        filter discard warning=false, unbounded coords=discard ]
        {data/igr_trajectories/characteristics_alpha_0.0.txt};
    \addplot[steelblue,very thick] 
        table[x index={2},y index={0}, col sep=comma, 
        each nth point=100, filter discard warning=false, unbounded coords=discard ] {data/igr_trajectories/characteristics_alpha_0.0.txt};
    
    \draw[thick, darksilver] (axis cs: 0.575,0.55) rectangle (axis cs: 0.675,0.45);

    \draw[darksilver] (axis cs: 0.0,0.0) -- (axis cs: 1.5,0.0);

    \coordinate (tr1) at (axis cs:0.675,0.55);
    \coordinate (br1) at (axis cs:0.675,00.45);

\nextgroupplot[
    xlabel={$\phi_t(x)$},
    height=0.2025\textwidth,
    width=0.2025\textwidth,
    ymin=0.45,
    ymax=0.55,
    xmin=0.575,
    xmax=0.675,
    xticklabels={{$\phantom{x_1}$}},
    yticklabels={},
    xtick={0.575},
    ymajorticks=false,
    enlarge x limits=0.,
    enlarge y limits=0.,
    ]	

    \addplot[rust,very thick] table[x index={1},y index={0}, col sep=comma] 
        {data/igr_trajectories/characteristics_alpha_0.001.txt};

    \addplot[rust,very thick] table[x index={2},y index={0}, col sep=comma] 
        {data/igr_trajectories/characteristics_alpha_0.001.txt};

    \addplot[orange,very thick] table[x index={1},y index={0}, col sep=comma] 
        {data/igr_trajectories/characteristics_alpha_0.0001.txt};

    \addplot[orange,very thick] table[x index={2},y index={0}, col sep=comma] 
        {data/igr_trajectories/characteristics_alpha_0.0001.txt};

    \addplot[joshua,very thick] table[x index={1},y index={0}, col sep=comma] 
        {data/igr_trajectories/characteristics_alpha_1.0e-5.txt};

    \addplot[joshua,very thick] table[x index={2},y index={0}, col sep=comma] 
        {data/igr_trajectories/characteristics_alpha_1.0e-5.txt};

    \addplot[steelblue,very thick] table[x index={1},y index={0}, col sep=comma] 
        {data/igr_trajectories/characteristics_alpha_0.0.txt};

    \addplot[steelblue,very thick] table[x index={2},y index={0}, col sep=comma] 
        {data/igr_trajectories/characteristics_alpha_0.0.txt};

    \coordinate (tl1) at 
            (axis cs:\pgfkeysvalueof{/pgfplots/xmin},\pgfkeysvalueof{/pgfplots/ymax});
    \coordinate (bl1) at 
            (axis cs:\pgfkeysvalueof{/pgfplots/xmin},\pgfkeysvalueof{/pgfplots/ymin});

    \end{groupplot}

    \draw[thick, darksilver] (tr1) -- (tl1);
    \draw[thick, darksilver] (br1) -- (bl1);
\end{tikzpicture}

==> figures/strongScaling/strongScaling-fp32-comparison.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xmode=log,
        ymode=log,
        xtick={8,16,32,64,128,256,512,1024,2048,4096,8192,16384},
        ytick={1, 4, 16, 64, 256, 1024},
        log basis x={2},
        log basis y={2},
        ylabel={Speedup},
        xlabel={Number of Nodes},
        width=2.75in,
        height=0.65in,
        xmin=8,
        xmax=2^14,
        ymin=1,
        ymax=2^11,
        legend style={legend cell align=left,at={(0.5,1.0)},
            anchor=south,draw=none,fill=none,
            inner sep=5pt,legend columns=4,
            /tikz/every even column/.append style={column sep=0.1cm},
        },
        ]

        \begin{scope}[on background layer]
            \draw[fill=black!10,draw=none] 
                (axis cs:9450,1) rectangle (axis cs:2^14,2^11); 
            \addplot +[mark=none,very thick,black,forget plot] coordinates {(9450, 1) (9450, 2^11)};
        \end{scope}

        % ideal
        \addplot[black,dashed,very thick, domain=8:9450, samples=10] {x/8};
        \addlegendentry{Ideal}
        
        \addlegendimage{%
            area legend,%
            fill=black!10,%
            draw=none,%
            legend image code/.code={%
              \path[fill=black!10] (0cm,-0.1cm) rectangle (0.6cm,0.15cm);
              \draw[very thick,black] (0cm,-0.1cm) -- (0.0cm,0.15cm);
            }
        }
        \addlegendentry{Full System};
        
        % Frontier single
        \addplot[darkrust,thick,mark=*,forget plot] table[col sep=comma,header=false,x index=0,y index=3] {figures/strongScaling/frontierSingleUnified.csv};
        \addlegendimage{thick,mark=*,darkrust};
        \addlegendentry{This work};
        
        % \addplot[seagreen,thick,mark=*,forget plot] table[col sep=comma,header=false,x index=0,y index=3] {figures/strongScaling/frontierSingleNoUnified.csv};
        
        \addplot[thick,mark=square*,mark size=2pt,color=seagreen] coordinates {
            (8, 1.00)
            (16, 1.96)
            (32, 3.60)
            (64, 6.16)
            (128, 10.93)
            (256, 18.39)
            (512, 27.13)
            (1024, 37.28)
            (2048, 48.46)
            (4096, 61.83)
            (8192, 60.39)
        };
        \addlegendimage{thick,mark=square*,seagreen};
        \addlegendentry{Baseline};
        
        % \node at (axis cs:8,2048) [below right] {Frontier (Trento+MI250X; FP32)};
    \end{axis}
\end{tikzpicture}


==> figures/strongScaling/strongScaling.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=1 by 3,
            vertical sep=1.5em,
        },
    ]
    \nextgroupplot[
        xmode=log,
        ymode=log,
        xtick={8,16,32,64,128,256,512,1024,2048,4096,8192,16384},
        xticklabel=\empty,
        ytick={1, 4, 16, 64, 256, 1024},
        log basis x={2},
        log basis y={2},
        ylabel={Speedup},
        width=2.75in,
        height=0.625in,
        xmin=8,
        xmax=2^14,
        ymin=1,
        ymax=2^11,
        legend style={legend cell align=left,at={(0.5,1.0)},
            anchor=south,draw=none,fill=none,
            inner sep=5pt,legend columns=4,
            /tikz/every even column/.append style={column sep=0.2cm},
        },
        ]
        
        \begin{scope}[on background layer]
            \draw[fill=black!10,draw=none] 
                (axis cs:11136,1) rectangle (axis cs:2^14,2^11); 
            \addplot +[mark=none,very thick,black,forget plot] coordinates {(11136, 1) (11136, 2048)};
        \end{scope}

        % Ideal
        \addplot[black,dashed,very thick,domain=8:11136, samples=10,forget plot] {x/8};
        \addlegendimage{black,dashed,very thick}
        \addlegendentry{Ideal} 
        
        \addlegendimage{%
            area legend,%
            fill=black!10,%
            draw=none,%
            legend image code/.code={%
              \path[fill=black!10] (0cm,-0.1cm) rectangle (0.6cm,0.15cm);
              \draw[very thick,black] (0cm,-0.1cm) -- (0.0cm,0.15cm);
            }
        }
        \addlegendentry{Full System};

        % Frontier mixed
        \addplot[thick,mark=triangle*,mark size=2.75pt,color=purp] coordinates {
            (8, 1.0)
            (16, 1.95976)
            (48, 5.45906)
            (128, 14.7395)
            (384, 42.4318)
            (1024, 106.08)
            (3072, 262.958)
            (10000, 549.657)
        };
        \addlegendentry{USM};

        \addlegendimage{thick,mark=*,darkrust};
        % \addlegendimage{thick,mark=*,seagreen};
        \addlegendentry{UVM};
        % \addlegendentry{No UVM};
        
        \node at (axis cs:8,2048) [below right] {(a) El Capitan (MI300A)};
    
    \nextgroupplot[
        xmode=log,
        ymode=log,
        xtick={8,16,32,64,128,256,512,1024,2048,4096,8192,16384},
        xticklabel=\empty,
        ytick={1, 4, 16, 64, 256, 1024},
        log basis x={2},
        log basis y={2},
        ylabel={Speedup},
        width=2.75in,
        height=0.625in,
        xmin=8,
        xmax=2^14,
        ymin=1,
        ymax=2^11,
        ]
        
        \begin{scope}[on background layer]
            \draw[fill=black!10,draw=none] 
                (axis cs:9450,1) rectangle (axis cs:2^14,2^11); 
            \addplot +[mark=none,very thick,black,forget plot] coordinates {(9450, 1) (9450, 2^11)};
        \end{scope}

        % Ideal
        \addplot[black,dashed,very thick, domain=8:9450, samples=10] {x/8};

        % Frontier mixed
        \addplot[darkrust,thick,mark=*] 
            table[col sep=comma,header=true,x index=0,y index=4] 
            {figures/strongScaling/Strong_Scaling_Frontier_mixed.csv};
        % \addplot[seagreen,thick,mark=*] 
        %     table[col sep=comma,header=true,x index=0,y index=3]
        %     {figures/strongScaling/Strong_Scaling_Frontier_mixed.csv};

        \node at (axis cs:8,2048) [below right] {(b) Frontier (Trento+MI250X)};
 
    \nextgroupplot[
        xmode=log,
        ymode=log,
        xtick={8,16,32,64,128,256,512,1024,2048,4096,8192,16384},
        ytick={1, 4, 16, 64, 256, 1024},
        log basis x={2},
        log basis y={2},
        ylabel={Speedup},
        xlabel={Number of Nodes},
        width=2.75in,
        height=0.625in,
        xmin=8,
        xmax=2^14,
        ymin=1,
        ymax=2^11,
        ]
        \begin{scope}[on background layer]
            \draw[fill=black!10,draw=none] 
                (axis cs:2688,1) rectangle (axis cs:2^14,2^11); 
            \addplot +[mark=none,very thick,black] coordinates {(2688, 1) (2688, 2^11)};
        \end{scope}

        % Ideal
        \addplot[black,dashed,very thick, domain=8:2688, samples=10] {x/8};

        % Alps Mixed
        \addplot[darkrust,thick,mark=*] table[col sep=comma,header=false,x index=0,y index=3] {figures/strongScaling/alpsStrongMixed.csv};
        % \addplot[seagreen,thick,mark=*] table[col sep=comma,header=false,x index=0,y index=5] {figures/strongScaling/alpsStrongMixed.csv};

        \node at (axis cs:8,2048) [below right] {(c) Alps (GH200)};
    \end{groupplot}
\end{tikzpicture}

    % \nextgroupplot[
    %     xmode=log,
    %     ymode=log,
    %     xtick={8,16,32,64,128,256,512,1024,2048,4096,8192,16384},
    %     xticklabels={$2^3$, ,$2^5$, ,$2^7$, ,$2^{9}$, ,$2^{11}$,,$2^{13}$},
    %     ytick={1, 4, 16, 64, 256, 1024},
    %     log basis x={2},
    %     log basis y={2},
    %     ylabel={Speedup},
    %     width=2.75in,
    %     height=0.75in,
    %     xmin=8,
    %     xmax=2^14,
    %     ymin=1,
    %     ymax=2^11,
    %     max space between ticks=10pt,
    %     ]

    %     \begin{scope}[on background layer]
    %         \draw[fill=black!10,draw=none] 
    %             (axis cs:2688,1) rectangle (axis cs:2^14,2^11); 
    %         \addplot +[mark=none,very thick,black] coordinates {(2688, 1) (2688, 2^11)};
    %     \end{scope}

    %     % Ideal
    %     \addplot[black,dashed,very thick, domain=8:2688, samples=10] {x/8};

    %     % Alps Single
    %     \addplot[darkrust,thick,mark=*] table[col sep=comma,header=false,x index=0,y index=3] {figures/strongScaling/alpsStrongSingle.csv};
    %     \addplot[seagreen,thick,mark=*] table[col sep=comma,header=false,x index=0,y index=5] {figures/strongScaling/alpsStrongSingle.csv};

    %     \node at (axis cs:8,2048) [below right] {(e) Alps (GH200; FP32)};

    % \nextgroupplot[
    %     xmode=log,
    %     ymode=log,
    %     xtick={8,16,32,64,128,256,512,1024,2048,4096,8192,16384},
    %     ytick={1, 4, 16, 64, 256, 1024},
    %     log basis x={2},
    %     log basis y={2},
    %     ylabel={Speedup},
    %     width=2.75in,
    %     height=0.75in,
    %     xmin=8,
    %     xmax=2^14,
    %     ymin=1,
    %     ymax=2^11,
    %     xticklabel=\empty,
    %     ]

    %     \begin{scope}[on background layer]
    %         \draw[fill=black!10,draw=none] 
    %             (axis cs:9450,1) rectangle (axis cs:2^14,2^11); 
    %         \addplot +[mark=none,very thick,black] coordinates {(9450, 1) (9450, 2^11)};
    %     \end{scope}

    %     % ideal
    %     \addplot[black,dashed,very thick, domain=8:9450, samples=10] {x/8};
        
    %     % Frontier single
    %     \addplot[darkrust,thick,mark=*] table[col sep=comma,header=false,x index=0,y index=3] {figures/strongScaling/frontierSingleUnified.csv};
    %     \addplot[seagreen,thick,mark=*] table[col sep=comma,header=false,x index=0,y index=3] {figures/strongScaling/frontierSingleNoUnified.csv};
        
    %     \node at (axis cs:8,2048) [below right] {(c) Frontier (Trento+MI250X; FP32)};


==> figures/unified-memory.tex <==
% \begin{tikzpicture}[thick]

% \draw[very very thick,seagreen] (0,0) -- (8.75,0)  node[anchor=south east]{CPU};
% \draw[very very thick, darkrust] (0,3) -- (8.75,3) node[anchor=south east]{GPU};
% \draw[very very thick,-latex] (7.7,2.7) -- (8.75,2.7) node[anchor=north east,inner sep=4pt] {Time};

% \draw[*-,] (0.5,1) -- (0.5,0) node[below,align=center] {\color{seagreen} \tt ALLOC \\[-0.1cm] \color{seagreen} $q_{1,2}$};

% \draw[-latex,] (1.5,0) -- (1.5,3) node[above] {\color{darkrust}$q_1$} node[midway,below,rotate=90] {C2C};

% \draw[dashed,-latex,] (3.5,3) -- (3.5,0) node[above,rotate=90, midway] {C2C} node[below]{\color{seagreen}$q_1$};
% \draw[-latex,] (4,0) -- (4,3) node[above] {\color{darkrust}$q_2$} node[midway,below,rotate=90] {C2C};

% \draw[dashed,-latex,] (6,3) -- (6,0) node[above,rotate=90, midway] {$\mathrm{C2C}$} node[below]{\color{seagreen}$q_2$};

% \draw[latex-latex,] (1.5,2.25) -- (3.5,2.25) node[midway,above] {\tt RHS}; 
% \draw[latex-latex,] (4,2.25) -- (6,2.25) node[midway,above] {\tt RHS}; 

% \draw[*-,] (7.7,1) -- (7.7,0) node[below,align=center] {\color{seagreen} $q_3 = f(q_1,q_2)$};

% \end{tikzpicture}

\begin{tikzpicture}

    % CPU Chip
    \draw[draw=none,fill=darkrust,opacity=0.6] (0.05in, 0.15in) rectangle (0.95in,0.85in);
    \draw[draw=none,fill=darkrust,opacity=0.6] (0.15in, 0.05in) rectangle (0.85in,0.95in);
    \draw[draw=none,fill=darkrust] (0.1in, 0.1in) rectangle (0.9in,0.9in);
    \node[anchor=center] at (0.5in, 0.5in) {\textbf{\textcolor{white}{\huge CPU}}};

    \foreach \i in {0.175, 0.225, ..., 0.875} {
        \draw[gray] (0.95in, \i in) -- (1.0in, \i in);
        \draw[gray] (0.00in, \i in) -- (0.05in, \i in);
    }

    \foreach \i in {0.175, 0.225, ..., 0.875} {
        \draw[gray] (\i in, 0.95in) -- (\i in, 1.0in);
        \draw[gray] (\i in, 0.00in) -- (\i in, 0.05in);
    }

    % GPU Chip
    \draw[draw=none,fill=seagreen,opacity=0.6] (2.05in, 0.15in) rectangle (2.95in,0.85in);
    \draw[draw=none,fill=seagreen,opacity=0.6] (2.15in, 0.05in) rectangle (2.85in,0.95in);
    \draw[draw=none,fill=seagreen] (2.1in, 0.1in) rectangle (2.9in,0.9in);
    \node[anchor=center] at (2.5in, 0.5in) {\textbf{\textcolor{white}{\huge GPU}}};

    \foreach \i in {0.175, 0.225, ..., 0.875} {
        \draw[gray] (2.95in, \i in) -- (3.0in, \i in);
        \draw[gray] (2.00in, \i in) -- (2.05in, \i in);
    }

    \foreach \i in {2.175, 2.225, ..., 2.875} {
        \draw[gray] (\i in, 0.95in) -- (\i in, 1.0in);
        \draw[gray] (\i in, 0.00in) -- (\i in, 0.05in);
    }

    % High speed interconnect
    \draw[<->, very thick, line width=1pt, >=latex] (1.1in, 0.3in) -- (1.9in, 0.3in);
    \draw[<->, very thick, line width=1pt, >=latex] (1.1in, 0.4in) -- (1.9in, 0.4in);
    \draw[<->, very thick, line width=1pt, >=latex] (1.1in, 0.5in) -- (1.9in, 0.5in);
    \node[anchor=south, align=center] at (1.5in, 0.55in) {Chip-to-chip \\ interconnect};

    % Chip tails
    \draw[very thick,darkrust] (0.5in, -0.05in) -- (0.5in, -1.825in);
    \draw[very thick,seagreen] (2.5in, -0.05in) -- (2.5in, -1.825in);
    \draw[very thick,->,>=latex] (2.575in, -1.45in) -- (2.575in, -1.825in);
    \node[anchor=south,rotate=270] at (2.6in, -1.6375in) {Time};

    % Memory allocation
    \draw[very thick, darkrust] (0.5in, -0.125in) -- (0.6in, -0.125in);
    \filldraw[darkrust] (0.6in, -0.125in) circle (2pt);
    \node[anchor=west] at (0.65in, -0.125in) {\textcolor{darkrust}{$\texttt{Alloc } q_2$}};

    \draw[very thick, seagreen] (2.4in, -0.125in) -- (2.5in, -0.125in);
    \filldraw[seagreen] (2.4in, -0.125in) circle (2pt);
    \node[anchor=east] at (2.35in, -0.125in) {\textcolor{seagreen}{$\texttt{Alloc } q_1$}};

    % Step 1
    \node[draw,rectangle,gray,very thick,anchor=center,align=center,minimum height=0.375in,minimum width=0.75in] 
        at (1.5in,-0.5in) {$q_2 = q_1$ \\ $q_1 = g(q_1)$}; 
    \draw[very thick,->,>=latex,seagreen] (2.5in, -0.375in) -- (1.875in, -0.375in); 
    % \node[anchor=west, seagreen] at (2.55in, -0.375in) {$q_1$};
    \draw[very thick,->,>=latex,seagreen] (1.875in, -0.625in) -- (2.5in, -0.625in); 
    % \node[anchor=west, seagreen] at (2.55in, -0.625in) {$q_1$};
    \draw[very thick,->,>=latex,darkrust] (1.125in, -0.625in) -- (0.5in, -0.625in); 
    % \node[anchor=east, darkrust] at (0.45in, -0.625in) {$q_2$};

    % Step 2
    \node[draw,rectangle,gray,very thick,anchor=center,align=center,minimum height=0.375in,minimum width=1.125in] 
        at (1.5in,-1.0in) {$q^* = f(q_1)$ \\ $q_1 = g(q_1, q_2, q^*)$}; 
    \draw[very thick,->,>=latex,seagreen] (2.5in, -0.875in) -- (2.0625in, -0.875in); 
    % \node[anchor=west, seagreen] at (2.55in, -0.875in) {$q_1$};
    \draw[very thick,->,>=latex,seagreen] (2.0625in, -1.125in) -- (2.5in, -1.125in); 
    % \node[anchor=west, seagreen] at (2.55in, -1.125in) {$q_1$};
    \draw[very thick,->,>=latex,darkrust] (0.5in, -0.875in) -- (0.9375in, -0.875in); 
    % \node[anchor=east, darkrust] at (0.45in, -0.875in) {$q_2$};

    % Step 3
    \node[draw,rectangle,gray,very thick,anchor=center,align=center,minimum height=0.375in,minimum width=1.125in] 
        at (1.5in,-1.5in) {$q^* = f(q_1)$ \\ $q_1 = g(q_1, q_2, q^*)$}; 
    \draw[very thick,->,>=latex,seagreen] (2.5in, -1.375in) -- (2.0625in, -1.375in); 
    % \node[anchor=west, seagreen] at (2.55in, -1.375in) {$q_1$};
    \draw[very thick,->,>=latex,seagreen] (2.0625in, -1.625in) -- (2.5in, -1.625in); 
    % \node[anchor=west, seagreen] at (2.55in, -1.625in) {$q_1$};
    \draw[very thick,->,>=latex,darkrust] (0.5in, -1.375in) -- (0.9375in, -1.375in); 
    % \node[anchor=east, darkrust] at (0.45in, -1.325in) {$q_2$};


    % C2C Top
    % \draw[->, very thick, >=latex, black] (0.5in, -0.5in) -- (2.5in, -0.5in);
    % \node[anchor=west] at (2.55in, -0.5in) {\textcolor{seagreen}{$q_1$}};
    % \draw[<-, very thick, dashed, >=latex, black] (0.5in, -0.875in) -- (2.5in, -0.875in);
    % \node[anchor=east] at (0.45in, -0.875in) {\textcolor{darkrust}{$q_1$}};
    % \draw[<->, very thick, >=latex, black] (2.25in, -0.5in) -- (2.25in, -0.875in);
    % \node[anchor=north] at (1.5in, -0.5in) {\texttt{C2C}};
    % \node[anchor=south] at (1.5in, -0.875in) {\texttt{C2C}};
    % \node[anchor=south, rotate=270] at (2.25in, -0.6875in) {\texttt{RHS}};

    % C2C Bottom
    % \draw[->, very thick, >=latex, black] (0.5in, -1.0in) -- (2.5in, -1.0in);
    % \node[anchor=west] at (2.55in, -1.0in) {\textcolor{seagreen}{$q_2$}};
    % \draw[<-, very thick, dashed, >=latex, black] (0.5in, -1.375in) -- (2.5in, -1.375in);
    % \node[anchor=east] at (0.45in, -1.375in) {\textcolor{darkrust}{$q_2$}};
    % \draw[<->, very thick, >=latex, black] (2.25in, -1.0in) -- (2.25in, -1.375in);
    % \node[anchor=north] at (1.5in, -1.0in) {\texttt{C2C}};
    % \node[anchor=south] at (1.5in, -1.375in) {\texttt{C2C}};
    % \node[anchor=south, rotate=270] at (2.25in, -1.1875in) {\texttt{RHS}};

    % Computation
    % \draw[very thick, darkrust] (0.5in, -1.625in) -- (1in, -1.625in);
    % \filldraw[darkrust] (1in, -1.625in) circle (2pt);
    % \node[anchor=west] at (1.05in, -1.625in) {\textcolor{darkrust}{$q_3 = f(q_1, q_2)$}};

\end{tikzpicture}

==> figures/weakScaling/weakScaling.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
      group style={
        group size=1 by 3,
        vertical sep=1.5em,
      },
    ]
    \nextgroupplot[
        xmode = log, 
        xticklabel=\empty,
        width = 3in,
        height = 0.625in, 
        xmin=48,
        xmax=1e5,
        ymin = 0, 
        ymax = 1.5,
        legend style={legend cell align=left,at={(0.5,1.0)},
            anchor=south,draw=none,fill=none,
            inner sep=5pt,legend columns=3,
            /tikz/every even column/.append style={column sep=0.3cm}},
        ]
        \begin{scope}[on background layer]
            \draw[draw=none,fill=black!10]
                (axis cs:44544,0) rectangle (axis cs:1e5,1.5);
        \end{scope}
            
        \addplot[black!70,dashed,very thick,domain=24:44544] {1.0};
        \addlegendimage{only marks,mark size=2.5};
        \addlegendimage{
            area legend,
            fill=black!10,
            draw=none,
            legend image code/.code={
                \path[fill=black!10] (0cm,-0.1cm) rectangle (0.6cm,0.15cm);
                \draw[very thick,black] (0cm,-0.1cm) -- (0.0cm,0.15cm);
            },
        }
        \addplot[seagreen,thick,mark=*,mark size=2.5,only marks]
            coordinates {
                (64,1.0) (192,0.9975) (512,1.00071) (1536,0.9979) (4096,0.9975) (12294,1.02233) (43000,1.03107)
            };
        \draw[thick] (axis cs:44544,0) -- (axis cs:44544,1.5);
        \node at (axis cs:48, 0) [above right] {(a) El Capitan (MI300A)};
        \legend{Ideal,Measured,Full System}
    \nextgroupplot[
        xmode = log, 
        ylabel = {Normalized Wall Time},
        xticklabel=\empty,
        width = 3in,
        height = 0.625in, 
        xmin=48,
        xmax=1e5,
        ymin = 0, 
        ymax = 1.5,
    ]
        \begin{scope}[on background layer]
            \draw[draw=none,fill=black!10]
                (axis cs:37888,0) rectangle (axis cs:1e5,1.5);
        \end{scope}
            
        \addplot[black!70,dashed,very thick,domain=24:37888] {1.0};
        \addplot[rust,thick,mark=*,mark size=2.5,only marks]
            coordinates {
                (64,1.0) (192,0.998) (512,1.0129) (1536,0.997) (4096,1.0000) (12288,0.998) (37632,0.998)
            };
        \draw[thick] (axis cs:37888,0) -- (axis cs:37888,1.5);
        \node at (axis cs:48, 0) [above right] {(b) Frontier (Trento+MI250X)};
    \nextgroupplot[
        xmode = log, 
        xlabel = {Number of Devices},
        width = 3in,
        height = 0.625in, 
        xmin=48,
        xmax=1e5,
        ymin = 0, 
        ymax = 1.5,
        ]
        \begin{scope}[on background layer]
            \draw[fill=black!10,draw=none] 
                (axis cs:10752,0) rectangle (axis cs:1e5,1.5); 
        \end{scope}
 
        \addplot[black!70,dashed,very thick,domain=24:10752,forget plot] {1.0};
        \addplot[purp,thick,mark=*,mark size=2.5,only marks] 
            coordinates {
                (64,1.0) (192,1.00064) (512,1.00319) (1536,1.00206) (4096, 1.00142) (9200,1.00013) 
            };
        \draw[thick] (axis cs:10752,0) -- (axis cs:10752,3);
        \node at (axis cs:48, 0) [above right] {(c) Alps (GH200)};
        
        
    \end{groupplot}
    
\end{tikzpicture}

    % \nextgroupplot[
    %     xmode = log, 
    %     ylabel style={},
    %     ylabel = {Normalized Wall Time},
    %     axis background/.style={},
    %     ticklabel style={},
    %     label style={},
    %     xticklabel=\empty,
    %     width = 3in,
    %     height = 0.5in, 
    %     xmin=48,
    %     xmax=1e5,
    %     ymin = 0, 
    %     ymax = 1.5,
    % ]
    %     \begin{scope}[on background layer]
    %         \draw[draw=none,fill=black!10]
    %             (axis cs:37888,0) rectangle (axis cs:1e5,1.5);
    %     \end{scope}
            
    %     \addplot[black!70,dashed,very thick,domain=24:37888] {1.0};
    %     \addplot[rust,thick,mark=*,mark size=2.5,only marks]
    %         coordinates {
    %             (64,1.0) (192,1.0258) (512,1.0129) (1536,1.0204) (4096,1.0307) (12288,1.0214) (37800,1.0393)
    %         };
    %     \draw[thick] (axis cs:37888,0) -- (axis cs:37888,1.5);
    %     \node at (axis cs:48, 0) [above right] {(c) Frontier (Trento+MI250X; FP32)};

    % \nextgroupplot[
    %     xmode = log, 
    %     ylabel style={},
    %     axis background/.style={},
    %     xlabel = {Number of Devices},
    %     ticklabel style={},
    %     label style={},
    %     width = 3in,
    %     height = 0.5in, 
    %     xmin=48,
    %     xmax=1e5,
    %     ymin = 0, 
    %     ymax = 1.5,
    % ]
    %     \begin{scope}[on background layer]
    %         \draw[fill=black!10,draw=none] 
    %             (axis cs:10752,0) rectangle (axis cs:1e5,1.5); 
    %     \end{scope}
 
    %     \addplot[black!70,dashed,very thick,domain=24:10752,forget plot] {1.0};
    %     \addplot[purp,thick,mark=*,mark size=2.5,only marks] 
    %         coordinates {
    %             (64,1.0) (192,1.0020) (512,1.0167) (1536,1.0130) (4096, 1.0180) (9200,1.0260) 
    %         };
    %     \draw[thick] (axis cs:10752,0) -- (axis cs:10752,3);
    %     \node at (axis cs:48, 0) [above right] {(e) Alps (GH200; FP32)};

